The D234 action for light quarks

We investigate a new light fermion action (the ``D234'' action), which is accurate up to $\O(a^3)$ and tadpole-improved $\O(a \alpha_s)$ errors. Using D234 with Symanzik- and tadpole-improved glue we find evidence that continuum results for the quenched hadron spectrum (pion, rho and nucleon) can be obtained on coarse lattices.

==> (inline-0) <==
\begin{picture}(900,720)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.0}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,270){\makebox(0,0)[r]{0.5}}
\put(816,270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{1.0}}
\put(816,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,495){\makebox(0,0)[r]{1.5}}
\put(816,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{2.0}}
\put(816,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(455,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(455,113){\makebox(0,0){1}}
\put(455,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,113){\makebox(0,0){2}}
\put(645,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){3}}
\put(836,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,607){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,382){\makebox(0,0)[l]{\shortstack{$a E(p)$}}}
\put(550,68){\makebox(0,0){$a p$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(277,173){\usebox{\plotpoint}}
\put(290,189){\usebox{\plotpoint}}
\put(304,205){\usebox{\plotpoint}}
\put(318,220){\usebox{\plotpoint}}
\put(332,235){\usebox{\plotpoint}}
\put(346,250){\usebox{\plotpoint}}
\put(361,265){\usebox{\plotpoint}}
\put(376,280){\usebox{\plotpoint}}
\put(391,294){\usebox{\plotpoint}}
\put(407,307){\usebox{\plotpoint}}
\put(423,320){\usebox{\plotpoint}}
\put(439,333){\usebox{\plotpoint}}
\put(456,345){\usebox{\plotpoint}}
\put(474,356){\usebox{\plotpoint}}
\put(491,367){\usebox{\plotpoint}}
\put(509,377){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(546,397){\usebox{\plotpoint}}
\put(565,406){\usebox{\plotpoint}}
\put(583,415){\usebox{\plotpoint}}
\put(603,423){\usebox{\plotpoint}}
\put(622,430){\usebox{\plotpoint}}
\put(641,437){\usebox{\plotpoint}}
\put(661,444){\usebox{\plotpoint}}
\put(680,451){\usebox{\plotpoint}}
\put(700,457){\usebox{\plotpoint}}
\put(720,463){\usebox{\plotpoint}}
\put(740,469){\usebox{\plotpoint}}
\put(760,474){\usebox{\plotpoint}}
\put(780,479){\usebox{\plotpoint}}
\put(800,484){\usebox{\plotpoint}}
\put(821,488){\usebox{\plotpoint}}
\put(836,492){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,160){\usebox{\plotpoint}}
\put(267,161){\usebox{\plotpoint}}
\put(268,163){\usebox{\plotpoint}}
\put(269,164){\usebox{\plotpoint}}
\put(270,165){\usebox{\plotpoint}}
\put(271,166){\usebox{\plotpoint}}
\put(272,168){\usebox{\plotpoint}}
\put(273,169){\usebox{\plotpoint}}
\put(274,170){\usebox{\plotpoint}}
\put(275,171){\usebox{\plotpoint}}
\put(276,172){\usebox{\plotpoint}}
\put(277,173){\usebox{\plotpoint}}
\put(278,174){\usebox{\plotpoint}}
\put(279,175){\usebox{\plotpoint}}
\put(280,176){\usebox{\plotpoint}}
\put(281,178){\usebox{\plotpoint}}
\put(282,179){\usebox{\plotpoint}}
\put(283,180){\usebox{\plotpoint}}
\put(284,181){\usebox{\plotpoint}}
\put(285,183){\usebox{\plotpoint}}
\put(286,184){\usebox{\plotpoint}}
\put(287,185){\usebox{\plotpoint}}
\put(288,186){\usebox{\plotpoint}}
\put(289,188){\usebox{\plotpoint}}
\put(290,189){\usebox{\plotpoint}}
\put(291,190){\usebox{\plotpoint}}
\put(292,191){\usebox{\plotpoint}}
\put(293,192){\usebox{\plotpoint}}
\put(294,193){\usebox{\plotpoint}}
\put(295,194){\usebox{\plotpoint}}
\put(296,195){\usebox{\plotpoint}}
\put(297,196){\usebox{\plotpoint}}
\put(298,198){\usebox{\plotpoint}}
\put(299,199){\usebox{\plotpoint}}
\put(300,200){\usebox{\plotpoint}}
\put(301,201){\usebox{\plotpoint}}
\put(302,203){\usebox{\plotpoint}}
\put(303,204){\usebox{\plotpoint}}
\put(304,205){\usebox{\plotpoint}}
\put(305,206){\usebox{\plotpoint}}
\put(306,208){\usebox{\plotpoint}}
\put(307,209){\usebox{\plotpoint}}
\put(308,210){\usebox{\plotpoint}}
\put(309,211){\usebox{\plotpoint}}
\put(310,212){\usebox{\plotpoint}}
\put(311,213){\usebox{\plotpoint}}
\put(312,214){\usebox{\plotpoint}}
\put(313,215){\usebox{\plotpoint}}
\put(314,216){\usebox{\plotpoint}}
\put(315,218){\usebox{\plotpoint}}
\put(316,219){\usebox{\plotpoint}}
\put(317,220){\usebox{\plotpoint}}
\put(318,221){\usebox{\plotpoint}}
\put(319,223){\usebox{\plotpoint}}
\put(320,224){\usebox{\plotpoint}}
\put(321,225){\usebox{\plotpoint}}
\put(322,226){\usebox{\plotpoint}}
\put(323,228){\usebox{\plotpoint}}
\put(324,229){\usebox{\plotpoint}}
\put(325,230){\usebox{\plotpoint}}
\put(326,231){\usebox{\plotpoint}}
\put(327,232){\usebox{\plotpoint}}
\put(328,233){\usebox{\plotpoint}}
\put(329,234){\usebox{\plotpoint}}
\put(330,235){\usebox{\plotpoint}}
\put(331,236){\usebox{\plotpoint}}
\put(332,238){\usebox{\plotpoint}}
\put(333,239){\usebox{\plotpoint}}
\put(334,240){\usebox{\plotpoint}}
\put(335,241){\usebox{\plotpoint}}
\put(336,243){\usebox{\plotpoint}}
\put(337,244){\usebox{\plotpoint}}
\put(338,245){\usebox{\plotpoint}}
\put(339,246){\usebox{\plotpoint}}
\put(340,248){\usebox{\plotpoint}}
\put(341,249){\usebox{\plotpoint}}
\put(342,250){\usebox{\plotpoint}}
\put(343,251){\usebox{\plotpoint}}
\put(344,252){\usebox{\plotpoint}}
\put(345,253){\usebox{\plotpoint}}
\put(346,254){\usebox{\plotpoint}}
\put(347,255){\usebox{\plotpoint}}
\put(348,256){\usebox{\plotpoint}}
\put(349,258){\usebox{\plotpoint}}
\put(350,259){\usebox{\plotpoint}}
\put(351,260){\usebox{\plotpoint}}
\put(352,261){\usebox{\plotpoint}}
\put(353,263){\usebox{\plotpoint}}
\put(354,264){\usebox{\plotpoint}}
\put(355,265){\usebox{\plotpoint}}
\put(356,266){\usebox{\plotpoint}}
\put(357,268){\usebox{\plotpoint}}
\put(358,269){\usebox{\plotpoint}}
\put(359,270){\usebox{\plotpoint}}
\put(360,271){\usebox{\plotpoint}}
\put(361,272){\usebox{\plotpoint}}
\put(362,273){\usebox{\plotpoint}}
\put(363,274){\usebox{\plotpoint}}
\put(364,275){\usebox{\plotpoint}}
\put(365,276){\usebox{\plotpoint}}
\put(366,278){\usebox{\plotpoint}}
\put(367,279){\usebox{\plotpoint}}
\put(368,280){\usebox{\plotpoint}}
\put(369,281){\usebox{\plotpoint}}
\put(370,283){\usebox{\plotpoint}}
\put(371,284){\usebox{\plotpoint}}
\put(372,285){\usebox{\plotpoint}}
\put(373,286){\usebox{\plotpoint}}
\put(374,288){\usebox{\plotpoint}}
\put(375,289){\usebox{\plotpoint}}
\put(376,290){\usebox{\plotpoint}}
\put(377,291){\usebox{\plotpoint}}
\put(378,292){\usebox{\plotpoint}}
\put(379,293){\usebox{\plotpoint}}
\put(380,294){\usebox{\plotpoint}}
\put(381,295){\usebox{\plotpoint}}
\put(382,296){\usebox{\plotpoint}}
\put(383,298){\usebox{\plotpoint}}
\put(384,299){\usebox{\plotpoint}}
\put(385,300){\usebox{\plotpoint}}
\put(386,301){\usebox{\plotpoint}}
\put(387,303){\usebox{\plotpoint}}
\put(388,304){\usebox{\plotpoint}}
\put(389,305){\usebox{\plotpoint}}
\put(390,306){\usebox{\plotpoint}}
\put(391,308){\usebox{\plotpoint}}
\put(392,309){\usebox{\plotpoint}}
\put(393,310){\usebox{\plotpoint}}
\put(394,311){\usebox{\plotpoint}}
\put(395,312){\usebox{\plotpoint}}
\put(396,314){\usebox{\plotpoint}}
\put(397,315){\usebox{\plotpoint}}
\put(398,316){\usebox{\plotpoint}}
\put(399,317){\usebox{\plotpoint}}
\put(400,319){\usebox{\plotpoint}}
\put(401,320){\usebox{\plotpoint}}
\put(402,321){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,324){\usebox{\plotpoint}}
\put(405,325){\usebox{\plotpoint}}
\put(406,326){\usebox{\plotpoint}}
\put(407,327){\usebox{\plotpoint}}
\put(408,329){\usebox{\plotpoint}}
\put(409,330){\usebox{\plotpoint}}
\put(410,331){\usebox{\plotpoint}}
\put(411,333){\usebox{\plotpoint}}
\put(412,334){\usebox{\plotpoint}}
\put(413,335){\usebox{\plotpoint}}
\put(414,337){\usebox{\plotpoint}}
\put(415,338){\usebox{\plotpoint}}
\put(416,340){\usebox{\plotpoint}}
\put(417,341){\usebox{\plotpoint}}
\put(418,342){\usebox{\plotpoint}}
\put(419,343){\usebox{\plotpoint}}
\put(420,344){\usebox{\plotpoint}}
\put(421,346){\usebox{\plotpoint}}
\put(422,347){\usebox{\plotpoint}}
\put(423,348){\usebox{\plotpoint}}
\put(424,349){\usebox{\plotpoint}}
\put(425,351){\usebox{\plotpoint}}
\put(426,352){\usebox{\plotpoint}}
\put(427,353){\usebox{\plotpoint}}
\put(428,355){\usebox{\plotpoint}}
\put(429,356){\usebox{\plotpoint}}
\put(430,357){\usebox{\plotpoint}}
\put(431,359){\usebox{\plotpoint}}
\put(432,360){\usebox{\plotpoint}}
\put(433,362){\usebox{\plotpoint}}
\put(434,363){\usebox{\plotpoint}}
\put(435,364){\usebox{\plotpoint}}
\put(436,365){\usebox{\plotpoint}}
\put(437,366){\usebox{\plotpoint}}
\put(438,368){\usebox{\plotpoint}}
\put(439,369){\usebox{\plotpoint}}
\put(440,370){\usebox{\plotpoint}}
\put(441,371){\usebox{\plotpoint}}
\put(442,373){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(443,374){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(444,376){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(445,377){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(446,379){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(447,381){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(448,382){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(449,384){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(450,386){\usebox{\plotpoint}}
\put(451,387){\usebox{\plotpoint}}
\put(452,388){\usebox{\plotpoint}}
\put(453,390){\usebox{\plotpoint}}
\put(454,391){\usebox{\plotpoint}}
\put(455,392){\usebox{\plotpoint}}
\put(456,394){\usebox{\plotpoint}}
\put(457,395){\usebox{\plotpoint}}
\put(458,396){\usebox{\plotpoint}}
\put(459,398){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(460,399){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(461,401){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(462,403){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(463,405){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(464,406){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(465,408){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(466,410){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(467,412){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(468,413){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(469,415){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(470,417){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(471,419){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(472,421){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(473,423){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(474,425){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(475,427){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(476,428){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(477,431){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(478,434){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(479,436){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(480,439){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(481,442){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(482,444){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(483,447){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(484,450){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(485,453){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(486,456){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(487,459){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(488,462){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(489,466){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(490,469){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(491,472){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(492,475){\rule[-0.175pt]{0.350pt}{0.776pt}}
\put(493,479){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(495,480){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(498,481){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(500,482){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(505,483){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(510,484){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(512,485){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(515,486){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(518,487){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(522,488){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(527,489){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(529,490){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(532,491){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(535,492){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(539,493){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(544,494){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,495){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,496){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(554,497){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,498){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,499){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(564,500){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(569,501){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(573,502){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(577,503){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(581,504){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(586,505){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,506){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(594,507){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(598,508){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(603,509){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,510){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,511){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(615,512){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(620,513){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,514){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,515){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(637,516){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(641,517){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(645,518){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(649,519){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(654,520){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(658,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(662,522){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(671,523){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,524){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(679,525){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(688,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(692,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(696,528){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,529){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(704,530){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(713,531){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,532){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,533){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(730,534){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,535){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,536){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(747,537){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(755,538){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(759,539){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(764,540){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(772,541){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(781,542){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,544){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(798,545){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(806,546){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(815,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,549){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(832,550){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(264,595){\usebox{\plotpoint}}
\put(264,595){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(289,594){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(298,593){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(315,592){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(323,591){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(327,590){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(332,589){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(340,588){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(344,587){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(349,586){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(353,585){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(357,584){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(361,583){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(366,582){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(370,581){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(374,580){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(377,579){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(380,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(383,577){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(385,576){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(388,575){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(390,574){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,573){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,572){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,571){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(402,570){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(405,569){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(407,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,564){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(418,563){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(420,562){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(422,561){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(425,560){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(426,559){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(428,558){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(429,557){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(431,556){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(433,555){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(434,554){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(436,553){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(438,552){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(440,551){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(441,550){\usebox{\plotpoint}}
\put(443,549){\usebox{\plotpoint}}
\put(444,548){\usebox{\plotpoint}}
\put(446,547){\usebox{\plotpoint}}
\put(447,546){\usebox{\plotpoint}}
\put(448,545){\usebox{\plotpoint}}
\put(450,544){\usebox{\plotpoint}}
\put(451,543){\usebox{\plotpoint}}
\put(452,542){\usebox{\plotpoint}}
\put(453,541){\usebox{\plotpoint}}
\put(455,540){\usebox{\plotpoint}}
\put(456,539){\usebox{\plotpoint}}
\put(457,538){\usebox{\plotpoint}}
\put(458,537){\usebox{\plotpoint}}
\put(460,536){\usebox{\plotpoint}}
\put(461,535){\usebox{\plotpoint}}
\put(462,534){\usebox{\plotpoint}}
\put(463,533){\usebox{\plotpoint}}
\put(464,532){\usebox{\plotpoint}}
\put(465,531){\usebox{\plotpoint}}
\put(466,530){\usebox{\plotpoint}}
\put(467,527){\usebox{\plotpoint}}
\put(468,526){\usebox{\plotpoint}}
\put(469,525){\usebox{\plotpoint}}
\put(470,524){\usebox{\plotpoint}}
\put(471,523){\usebox{\plotpoint}}
\put(472,522){\usebox{\plotpoint}}
\put(473,521){\usebox{\plotpoint}}
\put(474,520){\usebox{\plotpoint}}
\put(475,519){\usebox{\plotpoint}}
\put(476,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(477,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(478,513){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(479,511){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,509){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,505){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(484,500){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(485,497){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(486,495){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(487,492){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(488,489){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(489,487){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(490,484){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(491,481){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(492,479){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(493,479){\usebox{\plotpoint}}
\put(493,479){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(495,480){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(498,481){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(500,482){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(505,483){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(510,484){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(512,485){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(515,486){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(518,487){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(522,488){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(527,489){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(529,490){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(532,491){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(535,492){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(539,493){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(544,494){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,495){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,496){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(554,497){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,498){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,499){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(564,500){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(569,501){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(573,502){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(577,503){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(581,504){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(586,505){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,506){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(594,507){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(598,508){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(603,509){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,510){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,511){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(615,512){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(620,513){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,514){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,515){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(637,516){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(641,517){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(645,518){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(649,519){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(654,520){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(658,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(662,522){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(671,523){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,524){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(679,525){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(688,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(692,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(696,528){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,529){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(704,530){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(713,531){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,532){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,533){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(730,534){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,535){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,536){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(747,537){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(755,538){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(759,539){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(764,540){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(772,541){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(781,542){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,544){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(798,545){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(806,546){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(815,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,549){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(832,550){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,160){\usebox{\plotpoint}}
\put(267,161){\usebox{\plotpoint}}
\put(268,162){\usebox{\plotpoint}}
\put(269,163){\usebox{\plotpoint}}
\put(270,164){\usebox{\plotpoint}}
\put(271,166){\usebox{\plotpoint}}
\put(272,167){\usebox{\plotpoint}}
\put(273,168){\usebox{\plotpoint}}
\put(274,169){\usebox{\plotpoint}}
\put(275,170){\usebox{\plotpoint}}
\put(276,171){\usebox{\plotpoint}}
\put(277,173){\usebox{\plotpoint}}
\put(278,174){\usebox{\plotpoint}}
\put(279,175){\usebox{\plotpoint}}
\put(280,176){\usebox{\plotpoint}}
\put(281,177){\usebox{\plotpoint}}
\put(282,178){\usebox{\plotpoint}}
\put(302,203){\usebox{\plotpoint}}
\put(302,203){\usebox{\plotpoint}}
\put(303,204){\usebox{\plotpoint}}
\put(304,205){\usebox{\plotpoint}}
\put(305,206){\usebox{\plotpoint}}
\put(306,207){\usebox{\plotpoint}}
\put(307,208){\usebox{\plotpoint}}
\put(308,209){\usebox{\plotpoint}}
\put(309,211){\usebox{\plotpoint}}
\put(310,212){\usebox{\plotpoint}}
\put(311,213){\usebox{\plotpoint}}
\put(312,214){\usebox{\plotpoint}}
\put(313,215){\usebox{\plotpoint}}
\put(314,216){\usebox{\plotpoint}}
\put(315,218){\usebox{\plotpoint}}
\put(316,219){\usebox{\plotpoint}}
\put(317,220){\usebox{\plotpoint}}
\put(318,221){\usebox{\plotpoint}}
\put(319,222){\usebox{\plotpoint}}
\put(320,223){\usebox{\plotpoint}}
\put(340,248){\usebox{\plotpoint}}
\put(340,248){\usebox{\plotpoint}}
\put(341,249){\usebox{\plotpoint}}
\put(342,250){\usebox{\plotpoint}}
\put(343,251){\usebox{\plotpoint}}
\put(344,252){\usebox{\plotpoint}}
\put(345,253){\usebox{\plotpoint}}
\put(346,254){\usebox{\plotpoint}}
\put(347,256){\usebox{\plotpoint}}
\put(348,257){\usebox{\plotpoint}}
\put(349,258){\usebox{\plotpoint}}
\put(350,259){\usebox{\plotpoint}}
\put(351,260){\usebox{\plotpoint}}
\put(352,261){\usebox{\plotpoint}}
\put(353,263){\usebox{\plotpoint}}
\put(354,264){\usebox{\plotpoint}}
\put(355,265){\usebox{\plotpoint}}
\put(356,266){\usebox{\plotpoint}}
\put(357,267){\usebox{\plotpoint}}
\put(358,268){\usebox{\plotpoint}}
\put(378,293){\usebox{\plotpoint}}
\put(378,293){\usebox{\plotpoint}}
\put(379,294){\usebox{\plotpoint}}
\put(380,295){\usebox{\plotpoint}}
\put(381,296){\usebox{\plotpoint}}
\put(382,297){\usebox{\plotpoint}}
\put(383,298){\usebox{\plotpoint}}
\put(384,299){\usebox{\plotpoint}}
\put(385,300){\usebox{\plotpoint}}
\put(386,301){\usebox{\plotpoint}}
\put(387,302){\usebox{\plotpoint}}
\put(397,315){\usebox{\plotpoint}}
\put(397,315){\usebox{\plotpoint}}
\put(398,316){\usebox{\plotpoint}}
\put(399,317){\usebox{\plotpoint}}
\put(400,318){\usebox{\plotpoint}}
\put(401,319){\usebox{\plotpoint}}
\put(402,320){\usebox{\plotpoint}}
\put(403,321){\usebox{\plotpoint}}
\put(404,322){\usebox{\plotpoint}}
\put(405,323){\usebox{\plotpoint}}
\put(406,324){\usebox{\plotpoint}}
\put(417,338){\usebox{\plotpoint}}
\put(417,338){\usebox{\plotpoint}}
\put(418,339){\usebox{\plotpoint}}
\put(419,340){\usebox{\plotpoint}}
\put(420,341){\usebox{\plotpoint}}
\put(421,342){\usebox{\plotpoint}}
\put(422,344){\usebox{\plotpoint}}
\put(423,345){\usebox{\plotpoint}}
\put(424,346){\usebox{\plotpoint}}
\put(425,347){\usebox{\plotpoint}}
\put(436,360){\usebox{\plotpoint}}
\put(436,360){\usebox{\plotpoint}}
\put(437,361){\usebox{\plotpoint}}
\put(438,362){\usebox{\plotpoint}}
\put(439,363){\usebox{\plotpoint}}
\put(440,364){\usebox{\plotpoint}}
\put(441,366){\usebox{\plotpoint}}
\put(442,367){\usebox{\plotpoint}}
\put(443,368){\usebox{\plotpoint}}
\put(444,369){\usebox{\plotpoint}}
\put(455,383){\usebox{\plotpoint}}
\put(455,383){\usebox{\plotpoint}}
\put(456,384){\usebox{\plotpoint}}
\put(457,385){\usebox{\plotpoint}}
\put(458,386){\usebox{\plotpoint}}
\put(459,387){\usebox{\plotpoint}}
\put(460,389){\usebox{\plotpoint}}
\put(461,390){\usebox{\plotpoint}}
\put(462,391){\usebox{\plotpoint}}
\put(463,392){\usebox{\plotpoint}}
\put(474,405){\usebox{\plotpoint}}
\put(474,405){\usebox{\plotpoint}}
\put(475,406){\usebox{\plotpoint}}
\put(476,407){\usebox{\plotpoint}}
\put(477,408){\usebox{\plotpoint}}
\put(478,409){\usebox{\plotpoint}}
\put(479,411){\usebox{\plotpoint}}
\put(480,412){\usebox{\plotpoint}}
\put(481,413){\usebox{\plotpoint}}
\put(482,414){\usebox{\plotpoint}}
\put(493,427){\usebox{\plotpoint}}
\put(493,427){\usebox{\plotpoint}}
\put(494,428){\usebox{\plotpoint}}
\put(495,429){\usebox{\plotpoint}}
\put(496,431){\usebox{\plotpoint}}
\put(497,432){\usebox{\plotpoint}}
\put(498,433){\usebox{\plotpoint}}
\put(499,435){\usebox{\plotpoint}}
\put(500,436){\usebox{\plotpoint}}
\put(501,437){\usebox{\plotpoint}}
\put(512,450){\usebox{\plotpoint}}
\put(512,450){\usebox{\plotpoint}}
\put(513,451){\usebox{\plotpoint}}
\put(514,452){\usebox{\plotpoint}}
\put(515,453){\usebox{\plotpoint}}
\put(516,454){\usebox{\plotpoint}}
\put(517,456){\usebox{\plotpoint}}
\put(518,457){\usebox{\plotpoint}}
\put(519,458){\usebox{\plotpoint}}
\put(520,459){\usebox{\plotpoint}}
\put(531,472){\usebox{\plotpoint}}
\put(531,472){\usebox{\plotpoint}}
\put(532,473){\usebox{\plotpoint}}
\put(533,474){\usebox{\plotpoint}}
\put(534,476){\usebox{\plotpoint}}
\put(535,477){\usebox{\plotpoint}}
\put(536,478){\usebox{\plotpoint}}
\put(537,480){\usebox{\plotpoint}}
\put(538,481){\usebox{\plotpoint}}
\put(539,482){\usebox{\plotpoint}}
\put(550,495){\usebox{\plotpoint}}
\put(550,495){\usebox{\plotpoint}}
\put(551,496){\usebox{\plotpoint}}
\put(552,497){\usebox{\plotpoint}}
\put(553,498){\usebox{\plotpoint}}
\put(554,499){\usebox{\plotpoint}}
\put(555,500){\usebox{\plotpoint}}
\put(556,501){\usebox{\plotpoint}}
\put(557,502){\usebox{\plotpoint}}
\put(558,503){\usebox{\plotpoint}}
\put(559,504){\usebox{\plotpoint}}
\put(569,517){\usebox{\plotpoint}}
\put(569,517){\usebox{\plotpoint}}
\put(570,518){\usebox{\plotpoint}}
\put(571,519){\usebox{\plotpoint}}
\put(572,520){\usebox{\plotpoint}}
\put(573,521){\usebox{\plotpoint}}
\put(574,522){\usebox{\plotpoint}}
\put(575,523){\usebox{\plotpoint}}
\put(576,524){\usebox{\plotpoint}}
\put(577,525){\usebox{\plotpoint}}
\put(578,526){\usebox{\plotpoint}}
\put(579,527){\usebox{\plotpoint}}
\put(588,540){\usebox{\plotpoint}}
\put(588,540){\usebox{\plotpoint}}
\put(589,541){\usebox{\plotpoint}}
\put(590,542){\usebox{\plotpoint}}
\put(591,543){\usebox{\plotpoint}}
\put(592,544){\usebox{\plotpoint}}
\put(593,545){\usebox{\plotpoint}}
\put(594,546){\usebox{\plotpoint}}
\put(595,547){\usebox{\plotpoint}}
\put(596,548){\usebox{\plotpoint}}
\put(597,549){\usebox{\plotpoint}}
\put(598,550){\usebox{\plotpoint}}
\put(607,562){\usebox{\plotpoint}}
\put(607,562){\usebox{\plotpoint}}
\put(608,563){\usebox{\plotpoint}}
\put(609,564){\usebox{\plotpoint}}
\put(610,565){\usebox{\plotpoint}}
\put(611,566){\usebox{\plotpoint}}
\put(612,567){\usebox{\plotpoint}}
\put(613,568){\usebox{\plotpoint}}
\put(614,569){\usebox{\plotpoint}}
\put(615,570){\usebox{\plotpoint}}
\put(616,571){\usebox{\plotpoint}}
\put(617,572){\usebox{\plotpoint}}
\put(626,585){\usebox{\plotpoint}}
\put(626,585){\usebox{\plotpoint}}
\put(627,586){\usebox{\plotpoint}}
\put(628,587){\usebox{\plotpoint}}
\put(629,588){\usebox{\plotpoint}}
\put(630,589){\usebox{\plotpoint}}
\put(631,590){\usebox{\plotpoint}}
\put(632,591){\usebox{\plotpoint}}
\put(633,592){\usebox{\plotpoint}}
\put(634,593){\usebox{\plotpoint}}
\put(635,594){\usebox{\plotpoint}}
\put(636,595){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(900,720)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1.0}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{1.5}}
\put(816,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,439){\makebox(0,0)[r]{2.0}}
\put(816,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,579){\makebox(0,0)[r]{2.5}}
\put(816,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.0}}
\put(264,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(432,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(432,113){\makebox(0,0){0.5}}
\put(432,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(600,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(600,113){\makebox(0,0){1.0}}
\put(600,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(769,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(769,113){\makebox(0,0){1.5}}
\put(769,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,607){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,382){\makebox(0,0)[l]{\shortstack{$a m_{\rho,N}$}}}
\put(528,68){\makebox(0,0){\lower 6mm\hbox{$(a m_\pi)^2$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(392,221){\circle{18}}
\put(439,233){\circle{18}}
\put(513,250){\circle{18}}
\put(604,274){\circle{18}}
\put(680,293){\circle{18}}
\put(723,305){\circle{18}}
\put(791,321){\circle{18}}
\put(392,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(382,219){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(382,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(439,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,231){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(429,234){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(513,248){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(503,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(503,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,272){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(594,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(680,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(670,292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(670,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(713,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(713,306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(791,319){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(781,319){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(781,323){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(392,360){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(439,402){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(513,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(680,526){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(723,546){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,572){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,354){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(382,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(382,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(439,397){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(429,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(429,406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(513,439){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(503,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(503,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,486){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(594,486){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,497){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(680,522){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(670,522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(670,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,544){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(713,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(713,549){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(791,569){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(781,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(781,574){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,188){\usebox{\plotpoint}}
\put(264,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,190){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(276,191){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(278,192){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(281,193){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(287,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(290,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(293,196){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(299,197){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(304,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(307,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(310,200){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(316,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(319,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(322,203){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(328,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(330,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(333,206){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(339,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(342,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(345,209){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(351,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(353,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(356,212){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(362,213){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(374,216){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(380,217){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(382,218){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(385,219){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(391,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,222){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(403,223){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(405,224){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(408,225){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(414,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(417,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(420,228){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(426,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(429,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(432,231){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(437,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(440,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(443,234){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(449,235){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(455,236){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(457,237){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(460,238){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(466,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(469,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(472,241){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(478,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(481,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,244){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(489,245){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(495,247){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(501,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,250){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(512,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(518,253){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(524,254){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,256){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(536,257){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(541,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,260){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(553,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,263){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(564,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(567,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(570,266){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(576,267){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(579,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,269){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(588,270){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(590,271){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(593,272){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(599,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,274){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,275){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(611,276){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(616,277){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,278){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,279){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(628,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(634,282){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(640,283){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(642,284){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,285){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(651,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(654,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(657,288){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(663,289){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(665,290){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(668,291){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(674,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,294){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(686,295){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(692,296){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(694,297){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(697,298){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(703,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(706,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,301){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(715,302){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(717,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,304){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,307){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(741,309){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,310){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(749,311){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,312){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(755,313){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,315){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,316){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(772,317){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(778,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,319){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(784,320){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(790,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,322){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(796,323){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(801,324){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,325){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(807,326){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(813,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(816,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(819,329){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(824,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,331){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(830,332){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(270,262){\usebox{\plotpoint}}
\put(270,262){\usebox{\plotpoint}}
\put(271,263){\usebox{\plotpoint}}
\put(272,264){\usebox{\plotpoint}}
\put(273,265){\usebox{\plotpoint}}
\put(274,266){\usebox{\plotpoint}}
\put(275,267){\usebox{\plotpoint}}
\put(276,268){\usebox{\plotpoint}}
\put(277,269){\usebox{\plotpoint}}
\put(278,270){\usebox{\plotpoint}}
\put(279,271){\usebox{\plotpoint}}
\put(280,272){\usebox{\plotpoint}}
\put(281,274){\usebox{\plotpoint}}
\put(282,275){\usebox{\plotpoint}}
\put(283,276){\usebox{\plotpoint}}
\put(284,277){\usebox{\plotpoint}}
\put(285,278){\usebox{\plotpoint}}
\put(287,279){\usebox{\plotpoint}}
\put(288,280){\usebox{\plotpoint}}
\put(289,281){\usebox{\plotpoint}}
\put(290,282){\usebox{\plotpoint}}
\put(291,283){\usebox{\plotpoint}}
\put(292,284){\usebox{\plotpoint}}
\put(293,285){\usebox{\plotpoint}}
\put(294,286){\usebox{\plotpoint}}
\put(295,287){\usebox{\plotpoint}}
\put(296,288){\usebox{\plotpoint}}
\put(297,289){\usebox{\plotpoint}}
\put(299,290){\usebox{\plotpoint}}
\put(300,291){\usebox{\plotpoint}}
\put(301,292){\usebox{\plotpoint}}
\put(302,293){\usebox{\plotpoint}}
\put(303,294){\usebox{\plotpoint}}
\put(304,295){\usebox{\plotpoint}}
\put(305,296){\usebox{\plotpoint}}
\put(306,297){\usebox{\plotpoint}}
\put(307,298){\usebox{\plotpoint}}
\put(308,299){\usebox{\plotpoint}}
\put(310,300){\usebox{\plotpoint}}
\put(311,301){\usebox{\plotpoint}}
\put(312,302){\usebox{\plotpoint}}
\put(313,303){\usebox{\plotpoint}}
\put(314,304){\usebox{\plotpoint}}
\put(316,305){\usebox{\plotpoint}}
\put(317,306){\usebox{\plotpoint}}
\put(318,307){\usebox{\plotpoint}}
\put(319,308){\usebox{\plotpoint}}
\put(320,309){\usebox{\plotpoint}}
\put(322,310){\usebox{\plotpoint}}
\put(323,311){\usebox{\plotpoint}}
\put(324,312){\usebox{\plotpoint}}
\put(325,313){\usebox{\plotpoint}}
\put(326,314){\usebox{\plotpoint}}
\put(328,315){\usebox{\plotpoint}}
\put(329,316){\usebox{\plotpoint}}
\put(330,317){\usebox{\plotpoint}}
\put(331,318){\usebox{\plotpoint}}
\put(332,319){\usebox{\plotpoint}}
\put(333,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(334,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(337,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,324){\usebox{\plotpoint}}
\put(340,325){\usebox{\plotpoint}}
\put(341,326){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(345,329){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(348,332){\usebox{\plotpoint}}
\put(349,333){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(352,335){\usebox{\plotpoint}}
\put(353,336){\usebox{\plotpoint}}
\put(354,337){\usebox{\plotpoint}}
\put(356,338){\usebox{\plotpoint}}
\put(357,339){\usebox{\plotpoint}}
\put(358,340){\usebox{\plotpoint}}
\put(359,341){\usebox{\plotpoint}}
\put(360,342){\usebox{\plotpoint}}
\put(362,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(369,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(372,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(374,351){\usebox{\plotpoint}}
\put(375,352){\usebox{\plotpoint}}
\put(376,353){\usebox{\plotpoint}}
\put(377,354){\usebox{\plotpoint}}
\put(378,355){\usebox{\plotpoint}}
\put(380,356){\usebox{\plotpoint}}
\put(381,357){\usebox{\plotpoint}}
\put(382,358){\usebox{\plotpoint}}
\put(383,359){\usebox{\plotpoint}}
\put(385,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(394,366){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(395,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(398,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(400,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(401,371){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,372){\usebox{\plotpoint}}
\put(404,373){\usebox{\plotpoint}}
\put(405,374){\usebox{\plotpoint}}
\put(406,375){\usebox{\plotpoint}}
\put(407,376){\usebox{\plotpoint}}
\put(408,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(411,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(414,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(417,383){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(420,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(423,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(430,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,392){\usebox{\plotpoint}}
\put(433,393){\usebox{\plotpoint}}
\put(434,394){\usebox{\plotpoint}}
\put(435,395){\usebox{\plotpoint}}
\put(437,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(438,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(441,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(443,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(444,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(446,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(449,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(452,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,408){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(456,409){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(458,410){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(459,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(461,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(464,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(467,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(470,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(479,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(482,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,426){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(485,427){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(487,428){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(488,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,440){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(508,441){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(510,442){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(511,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(515,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,456){\usebox{\plotpoint}}
\put(537,457){\usebox{\plotpoint}}
\put(538,458){\usebox{\plotpoint}}
\put(539,459){\usebox{\plotpoint}}
\put(541,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(547,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,469){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(560,470){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(562,471){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(564,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,484){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(589,485){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(591,486){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(593,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,496){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(612,497){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(614,498){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(616,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,502){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,503){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,510){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(642,511){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,516){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(655,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,518){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,519){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,520){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(664,521){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(666,522){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(668,523){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,524){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,529){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,533){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(694,534){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(697,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(706,539){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,543){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(717,544){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,551){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(738,552){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(741,553){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,554){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(746,555){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(749,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,559){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(758,560){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(761,561){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,562){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,563){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(769,564){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(772,565){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,567){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(784,569){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,570){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,571){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,572){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(796,573){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(798,574){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(801,575){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,576){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(807,577){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(810,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(813,579){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(816,580){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(819,581){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(821,582){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(824,583){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,584){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(830,585){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(833,586){\rule[-0.175pt]{0.723pt}{0.350pt}}
\end{picture}
\begin{tabular*}{75mm}{lllll}
\hline
\st $\beta$ & $a m_0$  & $a m_\pi$ & $a m_\rho$ & $a m_N$ \\
\hline
6.8  & -0.15  &  0.700(4)   & 1.375(10)  & 2.047(24)\\
     & -0.08  &  0.911(4)   & 1.466(8)   & 2.270(17)\\
     & -0.05  &  0.980(3)   & 1.497(6)   & 2.331(16)\\
     & ~0     &  1.092(3)   & 1.566(6)   & 2.464(15)\\
     & ~0.05  &  1.206(3)   & 1.638(5)   & 2.598(12)\\
     & ~0.1   &  1.298(2)   & 1.698(5)   & 2.695(10)\\
     & ~0.2   &  1.480(3)   & 1.838(5)   & 2.951(14)\\
\hline
7.1  & -0.14  &  0.616(4)   & 1.226(8)   & 1.720(21)\\
     & -0.11  &  0.721(3)   & 1.266(5)   & 1.868(17)\\
     & -0.06  &  0.861(3)   & 1.327(7)   & 2.018(16)\\
     & ~0     &  1.005(3)   & 1.413(7)   & 2.189(19)\\
     & ~0.05  &  1.112(2)   & 1.483(5)   & 2.311(15)\\
     & ~0.08  &  1.168(2)   & 1.524(4)   & 2.384(10)\\
     & ~0.12  &  1.251(2)   & 1.581(6)   & 2.474(10)\\
\hline
7.4  & -0.05  &  0.662(4)   & 1.055(9)   & 1.560(15)\\
     & ~0     &  0.806(4)   & 1.147(7)   & 1.739(10)\\
     & ~0.05  &  0.921(5)   & 1.224(9)   & 1.869(14)\\
     & ~0.1   &  1.031(3)   & 1.304(4)   & 2.010(9)\\
\hline
\end{tabular*}
\begin{tabular*}{75mm}{llllll}
\hline
\st $\beta$  & $ V_0$  & $ V_2$  & $N_{\rm DF}$  &  $Q$\\
\hline
6.8  & 1.238(7)   & 0.274(5)      & 5   & 0.98\\
7.1  & 1.108(6)   & 0.303(5)      & 5   & 0.94\\
7.4  & 0.889(13)  & 0.390(14)     & 2   & 0.67\\
\hline
\end{tabular*}
\begin{tabular*}{75mm}{llllll}
\hline
\st $\beta$ ~~& $N_0$ & $ N_2$ & $ N_3$  & $N_{\rm DF}$ & $Q$ \\
\hline
6.8  & 1.66(8) & 0.99(21) & -0.29(13) & 3 & 0.91\\
7.1  & 1.35(5) & 1.30(18) & -0.47(12) & 4 & 0.80\\
7.4  & 1.09(11)& 1.44(46) & -0.56(35) & 1 & 0.55\\
\hline
\end{tabular*}
